Solutions of a polynomial equation modulo a prime power

How do you find the integer solutions of a polynomial equation modulo an integer?

==> figures/fig-tree-00.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.7]
\usetikzlibrary{decorations.pathreplacing}
\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  },
  smalldot/.style = {
    insert path={
      node[scale=1.5]{.}
    }
  }
}


%%%%%%%%%%%%%%%%
%% TREE
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=6cm]
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (1*\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(2.5*\i-5.5)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(2.5*\i-19)/9},3) coordinate (P\i3);
  }
\foreach \i in {0,...,80} {
     \path ({(3*\i-66)/27},4) coordinate (P\i4);
  }


 % edges level 0 -> 1
\path (O) edge[line, very thick, red] (P01);
 
 % edges level 1 -> 2
\path (P01) edge[line, blue] (P02);
\path (P01) edge[line, blue] (P22);


\path (P01) edge[line, very thick, red] (P12);

 % edges level 2 -> 3
\path (P02) edge[line, blue] (P03);
\path (P02) edge[line, blue] (P13);
\path (P02) edge[line, blue] (P23);

\path (P12) edge[line, blue] (P33);
\path (P12) edge[line, blue] (P43);
\path (P12) edge[line, blue] (P53);

\path (P22) edge[line, blue] (P63);
\path (P22) edge[line, blue] (P73);
\path (P22) edge[line, blue] (P83);

 % edges level 2 -> 3
\path (P33) edge[line, thin, blue] (P94);
\path (P33) edge[line, thin, blue] (P104);
\path (P33) edge[line, thin, blue] (P114);

\path (P43) edge[line, thin, blue] (P124);
\path (P43) edge[line, thin, blue] (P134);
\path (P43) edge[line, thin, blue] (P144);

\path (P53) edge[line, thin, blue] (P154);
\path (P53) edge[line, thin, blue] (P164);
\path (P53) edge[line, thin, blue] (P174);


 % vertices

  \foreach \i in {0,...,0} {
     \path  (P\i1) [dot] {};
  }
  \foreach \i in {0,...,2} {
     \path  (P\i2) [dot] {};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i3) [dot] {};
  }
  \foreach \i in {9,...,17} {
     \path  (P\i4) [smalldot] {};
  }
 \path
   (O) [red, dot, red] {}
   (P01) [dot, red] node[right=0.2em,scale=0.7]{$t_1 = 3$}
   (P12) [dot, red] node[right=0.1em,scale=0.7]{$t_2 = 1$}
 ;

 \path
   (P01)  node[left,scale=0.7]{$0$}

   (P02)  node[left,scale=0.7]{$0$}
   (P12) node[left,scale=0.7]{$3$}
   (P22) node[left,scale=0.7]{$6$}

   (P03) node[left,scale=0.6]{$0$}
   (P13) node[left,scale=0.6]{$9$}
   (P23) node[left,scale=0.6]{$18$}
   (P33) node[left,scale=0.6]{$3$}
   (P43) node[left,scale=0.6]{$12$}
   (P53) node[left,scale=0.6]{$21$}
   (P63) node[left,scale=0.6]{$6$}
   (P73) node[left,scale=0.6]{$15$}
   (P83) node[left,scale=0.6]{$24$}

   (P94) node[above,scale=0.5]{$3$}
   (P104) node[above=5pt,scale=0.5]{$30$}
   (P114) node[above,scale=0.5]{$57$}
   (P124) node[above=5pt,scale=0.5]{$12$}
   (P134) node[above,scale=0.5]{$39$}
   (P144) node[above=5pt,scale=0.5]{$66$}
   (P154) node[above,scale=0.5]{$21$}
   (P164) node[above=5pt,scale=0.5]{$48$}
   (P174) node[above,scale=0.5]{$75$}

 ;

  \draw[line,thin,gray] (1,1) -- ++(1,0) node[right, black, fill=white,]{solutions mod $p$};
  \draw[line,thin,gray] (1,2) -- ++(1,0) node[right, black, fill=white, ]{solutions mod $p^2$};
  \draw[line,thin,gray] (1,3) -- ++(1,0) node[right, black, fill=white, ]{solutions mod $p^3$};
  \draw[line,thin,gray] (1,4) -- ++(1,0) node[right, black, fill=white, ]{solutions mod $p^4$};

%\node at (0,-0.5) {\bf The trunk and the tree of solution of $P(X) = (X^2+3)X^2+3X+9)$, $p=3$};

\end{scope}

\end{tikzpicture}

==> figures/fig-tree-01.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }


 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line] (P\i1);
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
     }
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
     }
  }

 % edges level 2 -> 3
  \foreach \i in {0,1,2} {
     \foreach \k in {0,...,8} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k2) edge[line,thin,gray] (P\ii3);
     }
  }

 % vertices
 \path
   (O) [dot] node[below left]{root}
 ;
  \foreach \i in {0,...,2} {
     \path  (P\i1) [dot] node[right, scale=0.8]{$\i$};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [dot] {};
  }
  \foreach \k in {0,...,2} {
     \pgfmathtruncatemacro\i{0+\k}
     \pgfmathtruncatemacro\ii{0+3*\k}
     \path (P\i2) node[right, scale=0.8]{$\ii$};

     \pgfmathtruncatemacro\i{3+\k}
     \pgfmathtruncatemacro\ii{1+3*\k}
     \path (P\i2) node[right, scale=0.8]{$\ii$};

     \pgfmathtruncatemacro\i{6+\k}
     \pgfmathtruncatemacro\ii{2+3*\k}
     \path (P\i2) node[right, scale=0.8]{$\ii$};
  }
 \path
   (P03) [dot] node[scale=0.5,above]{$0$}
   (P13) [dot] node[scale=0.5,above]{$9$}
   (P23) [dot] node[scale=0.5,above]{$18$}
   (P33) [dot] node[scale=0.5,above]{$3$}
   (P43) [dot] node[scale=0.5,above]{$12$}
   (P53) [dot] node[scale=0.5,above]{$21$}
 ;
  \draw[line,thin,gray] (2,1) -- ++(1,0) node[midway, black, fill=white]{$p$};
  \draw[line,thin,gray] (2,2) -- ++(1,0) node[midway, black, fill=white]{$p^2$};
  \draw[line,thin,gray] (2,3) -- ++(1,0) node[midway, black, fill=white]{$p^3$};

\node at (0,-0.5) {};

\end{tikzpicture}

==> figures/fig-tree-02.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }


 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line] (P\i1);
     \node[left,blue,scale=0.8] at ($(O)!0.7!(P\i1)$) {$\i$};
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
          \node[left=-0.1em,blue,scale=0.8] at ($(P\k1)!0.7!(P\ii2)$) {$\i$};
     }
  }


 % edges level 2 -> 3
  \foreach \i in {0,1,2} {
     \foreach \k in {6,...,8} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k2) edge[line] (P\ii3);
          \node[blue,left=-0.2em,scale=0.6] at ($(P\k2)!0.7!(P\ii3)$) {$\i$};
     }
  }

% blue edges
\path (O) edge[line,blue,thick] (P21);
\path (P21) edge[line,blue,thick] (P62);
\path (P62) edge[line,blue,thick] (P193);

%\path (P21) edge[line,blue,thick] (P72);
%\path (P72) edge[line,blue,thick] (P233);



 % vertices
 \path
   (O) [dot] node[below]{}
 ;
  \foreach \i in {0,...,2} {
     \path  (P\i1) [dot] {};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [dot] {};
  }

 \path(P193) [dot] node[above,scale=0.9]{$\color{red}11$};
\path (0,-0.5) node[above,scale=1]{${\color{red}11} = {\color{blue}2} + {\color{blue}0}p+ {\color{blue}1}p^2$}
;
% \path(P233) [dot] node[above,scale=0.9]{$\color{red}23$};
% \path (0,-0.5) node[above,scale=1]{${\color{red}23} = {\color{blue}2} + {\color{blue}1}p+ {\color{blue}2}p^2$}
 ;


\end{tikzpicture}

==> figures/fig-tree-03.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.7]
\usetikzlibrary{decorations.pathreplacing}
\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  },
  smalldot/.style = {
    insert path={
      node[scale=1.5]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }
\foreach \i in {0,...,80} {
     \path ({(\i-40)/27},4) coordinate (P\i4);
  }


 % edges level 0 -> 1
\path (O) edge[line,  thick, red] (P01);
 
 % edges level 1 -> 2

\path (P01) edge[line,  thick, red] (P12);

 % vertices

 \path
   (O) [red, dot, red] node[below]{}
   (P01) [dot, red] node[left,scale=0.9]{$0$} node[right=1em,scale=0.9]{$t_1 = 3$, $\varphi_1 = 3$}
   (P12) [dot, red] node[left,scale=0.9]{$3$} node[right=1em,scale=0.9]{$t_2 = 1$, $\varphi_2 = 4$}
 ;

\node at (0,-0.5) {\bf The trunk of $P$};

  \draw[line,thin,gray] (1.5,1) -- ++(2,0) node[midway, black, fill=white,]{$p$};
  \draw[line,thin,gray] (1.5,2) -- ++(2,0) node[midway, black, fill=white, ]{$p^2$};
  \draw[line,thin,gray] (1.5,3) -- ++(2,0) node[midway, black, fill=white, ]{$p^3$};
  \draw[line,thin,gray] (1.5,4) -- ++(2,0) node[midway, black, fill=white, ]{$p^4$};

\end{scope}



%%%%%%%%%%%%%%%%
%% TREE
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=6cm]
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (1*\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(2.5*\i-5.5)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(2.5*\i-19)/9},3) coordinate (P\i3);
  }
\foreach \i in {0,...,80} {
     \path ({(2.5*\i-59)/27},4) coordinate (P\i4);
  }


 % edges level 0 -> 1
\path (O) edge[line, thick, red] (P01);
 
 % edges level 1 -> 2
\path (P01) edge[line, blue] (P02);
\path (P01) edge[line, blue] (P22);

\path (P01) edge[line, thick, red] (P12);

 % edges level 2 -> 3
\path (P02) edge[line, blue] (P03);
\path (P02) edge[line, blue] (P13);
\path (P02) edge[line, blue] (P23);

\path (P12) edge[line, blue] (P33);
\path (P12) edge[line, blue] (P43);
\path (P12) edge[line, blue] (P53);

\path (P22) edge[line, blue] (P63);
\path (P22) edge[line, blue] (P73);
\path (P22) edge[line, blue] (P83);

 % edges level 2 -> 3
\path (P33) edge[line, thin, blue] (P94);
\path (P33) edge[line, thin, blue] (P104);
\path (P33) edge[line, thin, blue] (P114);

\path (P43) edge[line, thin, blue] (P124);
\path (P43) edge[line, thin, blue] (P134);
\path (P43) edge[line, thin, blue] (P144);

\path (P53) edge[line, thin, blue] (P154);
\path (P53) edge[line, thin, blue] (P164);
\path (P53) edge[line, thin, blue] (P174);


 % vertices

  \foreach \i in {0,...,0} {
     \path  (P\i1) [dot] {};
  }
  \foreach \i in {0,...,2} {
     \path  (P\i2) [dot] {};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i3) [dot] {};
  }
  \foreach \i in {9,...,17} {
     \path  (P\i4) [smalldot] {};
  }
 \path
   (O) [red, dot, red] {}
   (P01) [dot, red] {}
   (P12) [dot, red] {} 
 ;

 \path
   (P01)  node[left,scale=0.7]{$(0,1)$}
   (P12) node[left,scale=0.7]{$(3,2)$}
 ;

\draw [decorate,decoration={brace,amplitude=3pt,mirror},xshift=0.5cm,yshift=0pt]
      (-0.25,1) -- ++(0,2) node [midway,right,xshift=.2cm,scale=0.6] {Fan above $(0,1)$};
\draw [decorate,decoration={brace,amplitude=3pt,mirror},xshift=0.5cm,yshift=0pt]
      (-1.08,2) -- ++(0,2) node [pos=0.8,right,xshift=.15cm,scale=0.6] {Fan above $(3,2)$};

\node at (0,-0.5) {\bf The tree of $P$};

\end{scope}

\end{tikzpicture}

==> figures/fig-tree-04.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.5]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}


 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (0.5,1) coordinate (P1)
   (-0.25,2) coordinate (P2)
   (0,3) coordinate (P3)
   (-0.25,4) coordinate (P4)
 ;

 % edges 
\path 
  (P0) edge[line, thick, red] (P1)
  (P1) edge[line, thick, red] (P2)
  (P2) edge[line, thick, dashed, red] (P3)
  (P3) edge[line, thick, red] (P4)
;

 % vertices

 \path
   (P0) [red, dot] node[below]{}
   (P1) [dot, red] node[black,right=1em]{$t_1$ \quad $\varphi_1 = t_1$}
   (P2) [dot, red] node[black,right=1em]{$t_2$ \quad $\varphi_2 = t_1+t_2$}
   (P3) [dot, red] node[below]{}
   (P4) [dot, red] node[black,right=1em]{$t_k$ \quad $\varphi_k = t_1+\cdots+t_k$}
 ;

%\node at (0,-0.5) {\bf The tree-top function $\varphi$};

%   \draw[line,thin,gray] (0.5,1) -- ++(2,0) node[midway, black, fill=white, right]{$p$};
%   \draw[line,thin,gray] (0.5,2) -- ++(2,0) node[midway, black, fill=white, right]{$p^2$};
%   \draw[line,thin,gray] (0.5,3) -- ++(2,0) node[midway, black, fill=white, right]{$p^3$};
%   \draw[line,thin,gray] (0.5,4) -- ++(2,0) node[midway, black, fill=white, right]{$p^4$};

\end{scope}


\end{tikzpicture}

==> figures/fig-tree-05.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
   (-0.5,-1) coordinate (Q)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }

% Trunk
\path (Q) edge[line, thick, red, dashed] (O);
\path (Q) edge[line, thick, red, dashed] (-0.75,-0.25);
\path (Q) edge[line, thick, red, dashed] (-0.5,-1.5);
 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line] (P\i1);
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
     }
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
     }
  }

 

 % vertices
 \path
   (O) [red,dot] node[below right]{$(r,k)$}
   (Q) [dot,red] {}
 ;
  \foreach \i in {0,...,2} {
     \path  (P\i1) [dot] {};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [dot] {};
  }


  \draw[line,thin,gray] (1.75,2) -- ++(2,0) node[midway, black, fill=white, right]{level $h$};
  \draw[line,thin,gray] (1.75,0) -- ++(2,0) node[midway, black, fill=white, right]{level $k$};

  \draw[<->,>=latex,line width=3pt,blue!10] (2,0) -- (2,2) node[midway,right, black] {Fan};
%\node at (0,-1.5) {\bf A fan};
\node[below right, red] at ($(Q)!0.2!(O)$) {Trunk};
\end{tikzpicture}

==> figures/fig-tree-06.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}


 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (-1,1) coordinate (P1)
   (-0.5,1) coordinate (P2)
   (0,1) coordinate (P3)
   (0.5,1) coordinate (P4)
 ;

 % edges 
\path 
  (P0) edge[line,  thick, red] (0,-0.5)
  (P0) edge[line,  thick, red] (P1)
  (P0) edge[line,  thick, red] (P2)
 % (P0) edge[line, ultra thick, red] (P3)
  (P0) edge[line,  thick, red] (P4)
;

 % vertices

 \path
   (P0) [dot, red] node[black,below right]{$t$}
   (P1) [dot, red] node[black,above]{$t_1$}
   (P2) [dot, red] node[black,above]{$t_2$}
   % (P3) [dot, red] node[below]{}
   (P4) [dot, red] node[black,above]{$t_l$}
 ;

%\node at (0,-1) {\bf The node law : $t_1+t_2+\cdots+t_l \le t$};
\node[scale=1.5] at (0.05,0.8) {$\cdots$};

%   \draw[line,thin,gray] (0.5,1) -- ++(2,0) node[midway, black, fill=white, right]{$p$};
%   \draw[line,thin,gray] (0.5,2) -- ++(2,0) node[midway, black, fill=white, right]{$p^2$};
%   \draw[line,thin,gray] (0.5,3) -- ++(2,0) node[midway, black, fill=white, right]{$p^3$};
%   \draw[line,thin,gray] (0.5,4) -- ++(2,0) node[midway, black, fill=white, right]{$p^4$};

\end{scope}


\end{tikzpicture}

==> figures/fig-tree-07.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
   (0.5,-1) coordinate (Q)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }

% Trunk

 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line,gray] (P\i1);
  }

\path (Q) edge[line, thick, red] (O);
\path (O) edge[line, thick, red] (P21);
\path (Q) edge[line, thick, dashed, red] (1,-0.25);
\path (Q) edge[line, thick, dashed, red] (0.5,-1.25);

 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line,gray] (P\ii2);
     }
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line,gray] (P\ii2);
     }
  }

\path (O) edge[line,  thick, blue] (P01); 
\path (P01) edge[line,  thick, blue] (P22); 

 % vertices

  \foreach \i in {0,...,2} {
     \path  (P\i1) [gray,dot] {};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [gray,dot] {};
  }
 \path
   (O) [red,dot] node[below left,scale=0.9]{$(r,k)$}
   (Q) [dot,red] {}
   (P22) [blue,dot] node[above,scale=0.9]{$(x,e)$}
   (P01) [blue,dot] {}
 ;
\node[below left, red,scale=0.9] at ($(Q)!0.2!(O)$) {Trunk};

%  \draw[line,thin,gray] (1.75,2) -- ++(2,0) node[midway, black, fill=white, right]{height $h$};
%  \draw[line,thin,gray] (1.75,0) -- ++(2,0) node[midway, black, fill=white, right]{height $k$};

%  \draw[<->,>=latex,line width=5pt,blue!10] (2,0) -- (2,2) node[midway,right, black] {Fan};
%\node at (0,-1.5) {\bf The most recent ancester};

\end{tikzpicture}

==> figures/fig-tree-08.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.5]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}


 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (-1,1) coordinate (P1)
   (-0.5,1) coordinate (P2)
   (0,1) coordinate (P3)
   (0.5,1) coordinate (P4)
		(-0.5,2) coordinate (P5)
		(0.5,2) coordinate (P6)
		(1,2) coordinate (P7)
 ;

 % edges 
\path 
  (P0) edge[line,] (-0.25,1)
  (P0) edge[line,] (0.25,1)
  (P0) edge[line,] (0.75,1)
  (P0) edge[line,  thick, red] (0,-0.5)
  (P0) edge[line,] (P1)
  (P0) edge[line,  thick, red] (P2)
 % (P0) edge[line,  thick, red] (P3)
  (P0) edge[line,  thick, red] (P4)
  (P2) edge[line,  thick, red] (P5)
  (P4) edge[line,  thick, red] (P6)
  (P4) edge[line,  thick, red] (P7)
  (P5) edge[line,  thick, red, dashed] (-0.75,2.5)
  (P5) edge[line,  thick, red, dashed] (-0.25,2.5)
  (P6) edge[line,  thick, red, dashed] (0.25,2.5)
  (P7) edge[line,  thick, red, dashed] (1,2.5)
;



 % vertices

 \path
   (P0) [red,dot] node[below left,black,scale=0.8]{$(r,k)$}
%   (P1) [black,dot] {}
   (P2) [red,dot] {}
   % (P3) [dot, red] node[below]{}
   (P4) [red,dot] {}
   (P5) [red,dot] {}
   (P6) [red,dot] {}
   (P7) [red,dot] {}
 ;

  \draw[<-,>=latex,line width=3pt,red!10]
 (4,-0.5) -- (4,1.95) node[midway,right, black,scale=0.8, align=center, text width=2cm] {Truncated\\ trunk};
  \draw[line,thin,gray] (2,2) -- ++(2.5,0) node[black, fill=white, right,scale=0.8]{level $e$};



\node[scale=1.5] at (0.04,0.8) {$\cdots$};

\node (L) at (1.5,0) {};
\node at (L) [right, align=center, text width=3cm,scale=0.8] {Outgoing edges of the trunk at $(r,k)$};
\draw[<-,>=latex] ($(P0)!0.5!(P2)$) to[bend right] (L);
\draw[<-,>=latex] ($(P0)!0.5!(P4)$) to[bend right] (L);

\node at (0,-1) {\bf };



%   \draw[line,thin,gray] (0.5,1) -- ++(2,0) node[midway, black, fill=white, right]{$p$};
%   \draw[line,thin,gray] (0.5,2) -- ++(2,0) node[midway, black, fill=white, right]{$p^2$};
%   \draw[line,thin,gray] (0.5,3) -- ++(2,0) node[midway, black, fill=white, right]{$p^3$};
%   \draw[line,thin,gray] (0.5,4) -- ++(2,0) node[midway, black, fill=white, right]{$p^4$};

\end{scope}


\end{tikzpicture}

==> figures/fig-tree-09.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.5]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK 1
%%%%%%%%%%%%%%%%
\begin{scope}


\path 
  (0,0) edge[line, thick,red, ] (0,1)
  (0,1) edge[line, thick,red, ] (0,2)
  (0,2) edge[line, thick,red, , dashed] (0,3)
  (0,3) edge[line, thick,red, ] (0,4)
;

 \path
   (0,0) [dot] {}
   (0,1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,3) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,4) [dot] node[right,black,scale=0.8]{$t=2$}
;


 \draw[line,thin,gray] (1.5,4) -- ++(1,0) node[right, black, fill=white, right,scale=0.8]{$l/2$};
 % coordinates of the vertices
\node at (0,-0.7) {\bf Case $l$ even};
\end{scope}

%%%%%%%%%%%%%%%%
%% TRUNK 2
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=7cm]

\path 
  (0,0) edge[line, thick,red, ] (0,1)
  (0,1) edge[line, thick,red, ] (0,2)
  (0,2) edge[line, thick,red, , dashed] (0,3)
  (0,3) edge[line, thick,red, ] (0,4)
  (0,4) edge[line, thick,red] (0,5)
;

 \path
   (0,0) [dot] {}
   (0,1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,3) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,4) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,5) [dot] node[right,black,scale=0.8]{$t=1$}
;


 \draw[line,thin,gray] (1.5,4) -- ++(1,0) node[right, black, fill=white,scale=0.8]{$\lfloor l/2 \rfloor$};
 \draw[line,thin,gray] (1.5,5) -- ++(1,0) node[right, black, fill=white,,scale=0.8]{$\lfloor l/2 \rfloor + 1$};
 % coordinates of the vertices
\node at (0,-0.7) {\bf Case $l$ odd};
\end{scope}


\end{tikzpicture}

==> figures/fig-tree-10.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.5]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}


 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (-0.5,1) coordinate (P11)
   (-0.5,2) coordinate (P12)
   (-0.5,3) coordinate (P13)
   (-0.5,4) coordinate (P14)
   (0.5,1) coordinate (P21)
   (0.5,2) coordinate (P22)
   (0.5,3) coordinate (P23)
   (0.5,4) coordinate (P24)

 ;

 % edges 
\path 
  (P0) edge[line,  thick, red] (P11)
  (P11) edge[line,  thick, red] (P12)
  (P12) edge[line,  thick, red] (P13)
  (P13) edge[line,  thick, red] (P14)
  (P14) edge[line,  thick, dashed, red] (-0.5,5)
  (P0) edge[line,  thick, red] (P21)
  (P21) edge[line,  thick, red] (P22)
  (P22) edge[line,  thick, red] (P23)
  (P23) edge[line,  thick, red] (P24)
  (P24) edge[line,  thick, dashed, red] (0.5,5)
;

 % vertices

 \path
   (P0) [red,dot, red] node[below]{}
   (P11) [dot, red] node[black,left, scale=0.8]{$1$}
   (P12) [dot, red] node[black,left, scale=0.8]{$6$}
   (P13) [dot, red] node[black,left, scale=0.8]{$31$}
   (P14) [dot, red] node[black,left, scale=0.8]{$281$}

   (P21) [dot, red] node[black,right, scale=0.8]{$2$}
   (P22) [dot, red] node[black,right, scale=0.8]{$22$}
   (P23) [dot, red] node[black,right, scale=0.8]{$97$}
   (P24) [dot, red] node[black,right, scale=0.8]{$347$}

 ;

%\node at (0,-0.5) {\bf The tree and the trunk of $P(X)=(X-1)(X-2)+5^2$ with $p=5$};


\end{scope}


\end{tikzpicture}

==> figures/fig-tree-11.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.7]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  },
  smalldot/.style = {
    insert path={
      node[scale=1.5]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }
\foreach \i in {0,...,80} {
     \path ({(\i-40)/27},4) coordinate (P\i4);
  }


 % edges level 0 -> 1
\path (O) edge[line,  thick, red] (P21);
 
 % edges level 1 -> 2

\path (P21) edge[line,  thick, red] (P62);

\path (P62) edge[line,  thick, red] (P183);

 % vertices

 \path
   (O) [red, dot, red] node[below]{}
   (P21) [dot, red] node[left,scale=0.9]{$1$} node[right=1em,scale=0.9]{$t_1 = 2$, $\varphi_1 = 2$}
   (P62) [dot, red] node[left,scale=0.9]{$1$} node[right=1em,scale=0.9]{$t_2 = 2$, $\varphi_2 = 4$}
   (P183) [dot, red] node[left,scale=0.9]{$1$} node[right=1em,scale=0.9]{$t_3 = 1$, $\varphi_3 = 5$}
 ;

\node at (0.5,-0.5) {\bf The trunk of $P$};

  \draw[line,thin,gray] (3,1) -- ++(2,0) node[midway, black, fill=white,]{$p$};
  \draw[line,thin,gray] (3,2) -- ++(2,0) node[midway, black, fill=white, ]{$p^2$};
  \draw[line,thin,gray] (3,3) -- ++(2,0) node[midway, black, fill=white, ]{$p^3$};
  \draw[line,thin,gray] (3,4) -- ++(2,0) node[midway, black, fill=white, ]{$p^4$};
  \draw[line,thin,gray] (3,5) -- ++(2,0) node[midway, black, fill=white, ]{$p^5$};


\end{scope}



%%%%%%%%%%%%%%%%
%% TREE
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=6cm]
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }
\foreach \i in {0,...,80} {
     \path ({(\i-40)/27},4) coordinate (P\i4);
  }
\foreach \i in {0,...,80} {
     \path ({(\i-40)/27},4) coordinate (P\i4);
  }


 % edges level 0 -> 1
\path (O) edge[line,  thick, red] (P21);
 
 % edges level 1 -> 2

\path (P21) edge[line,  thick, red] (P62);

\path (P62) edge[line,  thick, red] (P183);



 % edges level 1 -> 2
\path (P21) edge[line, blue] (P72);
\path (P21) edge[line, blue] (P82);


 % edges level 2 -> 3
\path (P62) edge[line, blue] (P193);
\path (P62) edge[line, blue] (P203);



 % edges level 2 -> 3
\path (P183) edge[line, thin, blue] (P544);
\path (P183) edge[line, thin, blue] (P554);
\path (P183) edge[line, thin, blue] (P564);

\path (P193) edge[line, thin, blue] (P574);
\path (P193) edge[line, thin, blue] (P584);
\path (P193) edge[line, thin, blue] (P594);

\path (P203) edge[line, thin, blue] (P604);
\path (P203) edge[line, thin, blue] (P614);
\path (P203) edge[line, thin, blue] (P624);


 % vertices

  \foreach \i in {0,...,0} {
     %\path  (P\i1) [dot] {};
  }
  \foreach \i in {6,...,8} {
     \path  (P\i2) [dot] {};
  }
  \foreach \i in {18,...,20} {
     \path  (P\i3) [dot] {};
  }
  \foreach \i in {54,...,62} {
     \path  (P\i4) [smalldot] {};
  }


  \draw[line, thin, blue,](P544) -- ++ (-0.15,1) coordinate(Q1);
  \draw[line, thin, blue,](P544) -- ++ (-0.1,1) coordinate(Q2);
  \draw[line, thin, blue,](P544) -- ++ (-0.05,1) coordinate(Q3);

  \draw[line, thin, blue,](P554) -- ++ (-0.05,1) coordinate(Q4);
  \draw[line, thin, blue,](P554) -- ++ (-0.,1) coordinate(Q5);
  \draw[line, thin, blue,](P554) -- ++ (0.05,1) coordinate(Q6);

  \draw[line, thin, blue,](P564) -- ++ (0.05,1) coordinate(Q7);
  \draw[line, thin, blue,](P564) -- ++ (0.1,1) coordinate(Q8);
  \draw[line, thin, blue,](P564) -- ++ (0.15,1) coordinate(Q9);

  \foreach \i in {1,...,9} {
     \path  (Q\i) [smalldot] {};
  }


 \path
   (O) [red, dot, red] {}
   (P21) [dot, red] {}
   (P62) [dot, red] {} 
   (P183) [dot, red] {} 
 ;


  \draw[<-,>=latex,line width=3pt,blue!10] (1,4) -- ++(1,0) node[right, black]{$9$ solutions};
  \draw[<-,>=latex,line width=3pt,blue!10] (1,5) -- ++(1,0) node[right, black]{$9$ solutions};

\node at (0.5,-0.5) {\bf The tree of $P$};

\end{scope}

\end{tikzpicture}

==> figures/fig-tree-12.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK 0
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=-5cm]


 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (-0.5,1) coordinate (P11)
   (-0.5,2) coordinate (P12)
   (-0.5,3) coordinate (P13)
   (-0.5,4) coordinate (P14)
   (0.5,1) coordinate (P21)
   (0.5,2) coordinate (P22)
   (0.5,3) coordinate (P23)
   (0.5,4) coordinate (P24)

 ;

 % edges 
\path 
  (P0) edge[line,  thick, red] (P11)
  (P11) edge[line,  thick, red] (P12)
  (P12) edge[line,  thick, red] (P13)
  (P13) edge[line,  thick, dashed, red] (-0.5,4.5)
  (P0) edge[line,  thick, red] (P21)
  (P21) edge[line,  thick, red] (P22)
  (P22) edge[line,  thick, red] (P23)
  (P23) edge[line,  thick, dashed, red] (0.5,4.5)
;

 % vertices

 \path
   (P0) [red,dot,] node[below]{}
   (P11) [dot, ] node[black,left, scale=0.8]{$t=1$}
   (P12) [dot, ] node[black,left, scale=0.8]{$t=1$}
   (P13) [dot, ] node[black,left, scale=0.8]{$t=1$}


   (P21) [dot, ] node[black,right, scale=0.8]{$t=1$}
   (P22) [dot, ] node[black,right, scale=0.8]{$t=1$}
   (P23) [dot, ] node[black,right, scale=0.8]{$t=1$}

 ;

%\node at (0,-0.5) {\bf The tree and the trunk of $P(X)=(X-1)(X-2)+5^2$ with $p=5$};
\node at (0,-0.7) {\bf Case $K_1$};

\end{scope}
%%%%%%%%%%%%%%%%
%% TRUNK 1
%%%%%%%%%%%%%%%%
\begin{scope}


\path 
  (0,0) edge[line, thick,red, ] (0,1)
  (0,1) edge[line, thick,red, ] (0,2)
  (0,2) edge[line, thick,red, , dashed] (0,3)
  (0,3) edge[line, thick,red, ] (0,4)
;

 \path
   (0,0) [red,dot] {}
   (0,1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,3) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,4) [dot] node[right,black,scale=0.8]{$t=2$}
;

 \draw[line,thin,gray] (1.5,4) -- ++(2.5,0) node[ black, fill=white,scale=0.8,midway]{$\lfloor l/2 \rfloor$};
% \draw[line,thin,gray] (1.5,4) -- ++(1,0) node[right, black, fill=white, right,scale=0.8]{$l/2$};
 % coordinates of the vertices
\node at (0,-0.7) {{\bf Case} $K_{2,\text{even}}$};
\node at (0,-1.3) {\bf  $l$ even};
\end{scope}


%%%%%%%%%%%%%%%%
%% TRUNK 2
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=5cm]

\path 
  (0,0) edge[line, thick,red, ] (0,1)
  (0,1) edge[line, thick,red, ] (0,2)
  (0,2) edge[line, thick,red, , dashed] (0,3)
  (0,3) edge[line, thick,red, ] (0,4)
  (0,4) edge[line, thick,red] (0,5)
;

 \path
   (0,0) [red,dot] {}
   (0,1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,3) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,4) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,5) [dot] node[right,black,scale=0.8]{$t=1$}
;


% \draw[line,thin,gray] (1.5,4) -- ++(2,0) node[ black, fill=white,scale=0.8,midway]{$\lfloor l/2 \rfloor$};
 %\draw[line,thin,gray] (1.5,5) -- ++(1,0) node[right, black, fill=white,,scale=0.8]{$\lfloor l/2 \rfloor + 1$};
 % coordinates of the vertices

\node at (0,-0.7) {{\bf Case} $K_{2,\text{odd}}$};
\node at (0,-1.3) {\bf  $l$ odd};

\end{scope}


%%%%%%%%%%%%%%%%
%% TRUNK 3
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=10cm]


\path 
  (0,0) edge[line, thick,red, ] (0,1)
  (0,1) edge[line, thick,red, ] (0,2)
  (0,2) edge[line, thick,red, , dashed] (0,3)
  (0,3) edge[line, thick,red, ] (0,4)
  (0,4) edge[line, thick,red, , dashed] (0,5.5)
;

 \path
   (0,0) [red,dot] {}
   (0,1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,3) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,4) [dot] node[right,black,scale=0.8]{$t=2$}
;


% \draw[line,thin,gray] (1.5,4) -- ++(1,0) node[right, black, fill=white, right,scale=0.8]{$l/2$};
 % coordinates of the vertices
\node at (0,-0.7) {\bf $K_{2,\infty}$};
\end{scope}

\end{tikzpicture}

==> figures/fig-tree-13.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.7]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  },
  smalldot/.style = {
    insert path={
      node[scale=1.5]{.}
    }
  }
}

%%%%%%%%%%%%%%%%
%% TRUNK
%%%%%%%%%%%%%%%%
\begin{scope}

 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (-1,1) coordinate (P1)
   (-1,2) coordinate (P2)
   (-1,3) coordinate (P3)
   (-1,4) coordinate (P4)
	(-1,5) coordinate (P5)
;

\def\esp{0.5}
 \path
   (1,1) coordinate (Q1)
   (1-\esp,2) coordinate (Q12)
   (1-\esp,3) coordinate (Q13)
   (1-\esp,4) coordinate (Q14)
	(1-\esp,5) coordinate (Q15)
   (1+\esp,2) coordinate (Q22)
   (1+\esp,3) coordinate (Q23)
   (1+\esp,4) coordinate (Q24)
	(1+\esp,5) coordinate (Q25)
;

 % edges 
\path 
(P0) edge[line,  thick, red] (P1)
(P1) edge[line,  thick, red] (P2)
(P2) edge[line,  thick, red] (P3)
(P3) edge[line,  thick, red] (P4)
(P4) edge[line,  thick, red,dashed] (P5)
;
\path 
(P0) edge[line,  thick, red] (Q1)
(Q1) edge[line,  thick, red] (Q12)
(Q12) edge[line,  thick, red] (Q13)
(Q13) edge[line,  thick, red] (Q14)
(Q14) edge[line,  thick, red,dashed] (Q15)
; 
\path 
(Q1) edge[line,  thick, red] (Q22)
(Q22) edge[line,  thick, red] (Q23)
(Q23) edge[line,  thick, red] (Q24)
(Q24) edge[line,  thick, red,dashed] (Q25)
; 


 % vertices

 \path
   (P0) [red, dot, red] node[below]{}
   (P1) [dot, red] node[left,scale=0.9]{$0$} % node[right=1em,scale=0.9]{$t = 1$}
   (P2) [dot, red] node[left,scale=0.9]{$0$} % node[right=1em,scale=0.9]{$t = 1$}
   (P3) [dot, red] node[left,scale=0.9]{$100$} % node[right=1em,scale=0.9]{$t = 1$}
   (P4) [dot, red] node[left,scale=0.9]{$600$} % node[right=1em,scale=0.9]{$t = 1$}
 ;

\path
   (Q1) [red, dot, red] node[left,scale=0.9]{$1$} node[right=1em,scale=0.9]{$t = 2$}
   (Q12) [dot, red] node[left,scale=0.9]{$11$} 
   (Q13) [dot, red] node[left,scale=0.9]{$111$} 
   (Q14) [dot, red] node[left,scale=0.9]{$611$} 
   (Q22) [dot, red] node[right,scale=0.9]{$16$} 
   (Q23) [dot, red] node[right,scale=0.9]{$41$} 
   (Q24) [dot, red] node[right,scale=0.9]{$41$} 
 ;

%\node at (0,-0.5) {\bf The trunk of $P$};

%   \draw[line,thin,gray] (1.5,1) -- ++(2,0) node[midway, black, fill=white,]{$p$};
%   \draw[line,thin,gray] (1.5,2) -- ++(2,0) node[midway, black, fill=white, ]{$p^2$};
%   \draw[line,thin,gray] (1.5,3) -- ++(2,0) node[midway, black, fill=white, ]{$p^3$};
%   \draw[line,thin,gray] (1.5,4) -- ++(2,0) node[midway, black, fill=white, ]{$p^4$};

\end{scope}



\end{tikzpicture}

==> figures/fig-tree-14.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=1.2]
\usetikzlibrary{decorations.pathreplacing}
\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}

\draw [decorate,decoration={brace,amplitude=4pt,mirror},xshift=0.5cm,yshift=0pt]
      (-1,0) -- (-1,-2) node [midway,left,xshift=-.1cm] {$\ell\ge0$};

\draw[gray,dotted,thin] (-0.3,0) -- (13,0);
\draw[gray,dotted,thin] (-0.3,-2) -- (13,-2);

%%%%%%%%%%%%%%%%
%% TRUNK base + empty
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=0.5cm]

% Common base
\path 
  (0,0) edge[line, thick,red, ] (0,-1)
  (0,-1) edge[line, thick,red, dashed] (0,-2)
  (0,-2) edge[line, thick,red] (0,-3)
;

 \path
   (0,0) [red,dot] node[right,black,scale=0.8]{$t=2$}
   (0,-1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-3) [dot] node[right,black,scale=0.8]{}
;

\node at (0,-3.7) {\bf Case $K_0$};
\end{scope}

%%%%%%%%%%%%%%%%
%% TRUNK base + one
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=4cm]

% Common base
\path 
  (0,0) edge[line, thick,red, ] (0,-1)
  (0,-1) edge[line, thick,red, dashed] (0,-2)
  (0,-2) edge[line, thick,red] (0,-3)
;

 \path
   (0,0) [red,dot] node[right,black,scale=0.8]{$t=2$}
   (0,-1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-3) [dot] node[right,black,scale=0.8]{}
;

% Top
\path  (0,0) edge[line, thick,red, ] (0,1);
 \path (0,1) [red,dot] node[right,black,scale=0.8]{$t=1$};

\node at (0,-3.7) {\bf Case $K_1$};
\end{scope}


%%%%%%%%%%%%%%%%
%% TRUNK base + fork
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=8cm]

% Common base
\path 
  (0,0) edge[line, thick,red, ] (0,-1)
  (0,-1) edge[line, thick,red, dashed] (0,-2)
  (0,-2) edge[line, thick,red] (0,-3)
;

 \path
   (0,0) [red,dot] node[right,black,scale=0.8]{$t=2$}
   (0,-1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-3) [dot] node[right,black,scale=0.8]{}
;

% Top
 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
   (-0.5,1) coordinate (P11)
   (-0.5,2) coordinate (P12)
   (0.5,1) coordinate (P21)
   (0.5,2) coordinate (P22)

 ;

 % edges 
\path 
  (P0) edge[line,  thick, red] (P11)
  (P11) edge[line,  thick, red] (P12)
  (P12) edge[line,  thick, dashed, red] (-0.5,3)
  (P0) edge[line,  thick, red] (P21)
  (P21) edge[line,  thick, red] (P22)
  (P22) edge[line,  thick, dashed, red] (0.5,3)
;

 \path
   (P0) [red,dot,] node[below]{}
   (P11) [dot, ] node[black,left, scale=0.8]{$t=1$}
   (P12) [dot, ] node[black,left, scale=0.8]{$t=1$}

   (P21) [dot, ] node[black,right, scale=0.8]{$t=1$}
   (P22) [dot, ] node[black,right, scale=0.8]{$t=1$}

 ;
\node at (0,-3.7) {\bf Case $K_2$};
\end{scope}


%%%%%%%%%%%%%%%%
%% TRUNK base + infinity
%%%%%%%%%%%%%%%%
\begin{scope}[xshift=12cm]

% Common base
\path 
  (0,0) edge[line, thick,red, ] (0,-1)
  (0,-1) edge[line, thick,red, dashed] (0,-2)
  (0,-2) edge[line, thick,red] (0,-3)
;

 \path
   (0,0) [red,dot] node[right,black,scale=0.8]{$t=2$}
   (0,-1) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-2) [dot] node[right,black,scale=0.8]{$t=2$}
   (0,-3) [dot] node[right,black,scale=0.8]{}
;

% Top
\path 
  (0,0) edge[line, thick,red, ] (0,1)
  (0,1) edge[line, thick,red, , dashed] (0,2.5)
;

 \path
   (0,0) [red,dot] {}
   (0,1) [dot] node[right,black,scale=0.8]{$t=2$}

;

\node at (0,-3.7) {\bf Case $K_\infty$};
\end{scope}

\end{tikzpicture}
